Riemannian Calculus of Variations using Strongly Typed Tensor Calculus

In this paper, the notion of strongly typed language will be borrowed from the field of computer programming to introduce a calculational framework for linear algebra and tensor calculus for the purpose of detecting errors resulting from inherent misuse of objects and for finding natural formulations of various objects. A tensor bundle formalism, crucially relying on the notion of pullback bundle, will be used to create a rich type system with which to distinguish objects. The type system and relevant notation is designed to "telescope" to accomodate a level of detail appropriate to a set of calculations. Various techniques using this formalism will be developed and demonstrated with the goal of providing a relatively complete and uniform method of coordinate-free computation. The calculus of variations pertaining to maps between Riemannian manifolds will be formulated using the strongly typed tensor formalism and associated techniques. Energy functionals defined in terms of first order Lagrangians are the focus of the second half of this paper, in which in the first variation, the Euler-Lagrange equations, and the second variation of such functionals will be derived.

==> HV-vector-bundle-decomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HV-vector-bundle-decomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{124.71540175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6459603)%
    \put(0,0){\includegraphics[width=\unitlength]{HV-vector-bundle-decomp.pdf}}%
    \put(0.09456441,0.58000574){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$E$}}}%
    \put(0.13621549,0.22496629){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$ZE$}}}%
    \put(0.42518122,0.08885453){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_{0_p}E$}}}%
    \put(0.42324556,0.42120111){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T_{e_p}E$}}}%
    \put(0.50762753,0.45967513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_p$}}}%
    \put(0.50940658,0.16520326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0_p$}}}%
    \put(0.50461128,0.49781284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{e_p}E$}}}%
    \put(0.59464909,0.34537387){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_{e_p}$}}}%
    \put(0.50514845,0.21633129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{0_p}E$}}}%
    \put(0.59263044,0.08608783){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H_{0_p}$}}}%
    \put(0.62824433,0.40904619){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.50437951,0.60951815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E_p$}}}%
  \end{picture}%
\endgroup%


==> covariant-deriv-along-singular-path.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'covariant-deriv-along-singular-path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{136.65098515bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5168387)%
    \put(0,0){\includegraphics[width=\unitlength]{covariant-deriv-along-singular-path.pdf}}%
    \put(0.1485559,0.30758744){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.35747399,0.34871568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta^{\prime}(t)$}}}%
    \put(0.33375982,0.30327459){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Theta(t)$}}}%
    \put(0.45993803,0.42187766){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$M$}}}%
    \put(0.48780189,0.12471752){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Theta(t)$ varies for $t \in I$.}}}%
    \put(0.30187111,0.34869853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta(t)$}}}%
    \put(0.64213009,0.27479602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta(t)$ is constant for $t \in I$,}}}%
    \put(0.64213009,0.24981793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta^{\prime}(t)=0$ for $t \in I$.}}}%
  \end{picture}%
\endgroup%

